MCITlib: Multimodal Continual Instruction Tuning Library and Benchmark

Continual learning enables AI systems to acquire new knowledge while retaining previously learned information. While traditional unimodal methods have made progress, the rise of Multimodal Large Language Models (MLLMs) brings new challenges in Multimodal Continual Learning (MCL), where models are expected to address both catastrophic forgetting and cross-modal coordination. To advance research in this area, we present MCITlib, a comprehensive library for Multimodal Continual Instruction Tuning. MCITlib currently implements 8 representative algorithms and conducts evaluations on 3 benchmarks under 2 backbone models. The library will be continuously updated to support future developments in MCL. The codebase is released at https://github.com/Ghy0501/MCITlib.

==> (inline-0) <==
\begin{tabular}{>{\raggedright}p{2.0cm} *{11}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{ImgNet-R} & \multicolumn{1}{c}{ArxivQA} & \multicolumn{1}{c}{VizWiz} & \multicolumn{1}{c}{IconQA} & \multicolumn{1}{c}{CLEVR} & \multicolumn{1}{c|}{Flickr30k} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{16.27} & \multicolumn{1}{c}{53.73} & \multicolumn{1}{c}{38.39} & \multicolumn{1}{c}{19.20} & \multicolumn{1}{c}{20.63} & \multicolumn{1}{c|}{41.88} & \multicolumn{1}{c}{31.68} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{91.67} & \multicolumn{1}{c}{90.83} & \multicolumn{1}{c}{57.87} & \multicolumn{1}{c}{78.43} & \multicolumn{1}{c}{76.63} & \multicolumn{1}{c|}{61.72} & \multicolumn{1}{c}{76.19} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{58.03} & \multicolumn{1}{c}{77.63} & \multicolumn{1}{c}{44.39} & \multicolumn{1}{c}{67.40} & \multicolumn{1}{c}{61.77} & \multicolumn{1}{c|}{\textbf{58.22}} & \multicolumn{1}{c}{\textbf{76.89}} & \multicolumn{1}{c}{61.24} & \multicolumn{1}{c}{76.55} & \multicolumn{1}{c}{-18.78}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{77.50} & \multicolumn{1}{c}{78.07} & \multicolumn{1}{c}{44.50} & \multicolumn{1}{c}{63.13} & \multicolumn{1}{c}{64.73} & \multicolumn{1}{c|}{\underline{58.16}} & \multicolumn{1}{c}{\underline{76.01}} & \multicolumn{1}{c}{64.35} & \multicolumn{1}{c}{78.02} & \multicolumn{1}{c}{-13.99}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{70.07} & \multicolumn{1}{c}{77.70} & \multicolumn{1}{c}{44.69} & \multicolumn{1}{c}{50.03} & \multicolumn{1}{c}{54.03} & \multicolumn{1}{c|}{57.34} & \multicolumn{1}{c}{71.17} & \multicolumn{1}{c}{58.98} & \multicolumn{1}{c}{75.08} & \multicolumn{1}{c}{-14.63}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{51.07} & \multicolumn{1}{c}{87.27} & \multicolumn{1}{c}{\underline{48.11}} & \multicolumn{1}{c}{39.23} & \multicolumn{1}{c}{46.57} & \multicolumn{1}{c|}{42.93} & \multicolumn{1}{c}{52.65} & \multicolumn{1}{c}{52.53} & \multicolumn{1}{c}{57.67} & \multicolumn{1}{c}{\underline{-0.15}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt*} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{74.43} & \multicolumn{1}{c}{\underline{92.00}} & \multicolumn{1}{c}{\textbf{55.92}} & \multicolumn{1}{c}{44.27} & \multicolumn{1}{c}{53.97} & \multicolumn{1}{c|}{43.67} & \multicolumn{1}{c}{60.76} & \multicolumn{1}{c}{60.71} & \multicolumn{1}{c}{70.57} & \multicolumn{1}{c}{\textbf{-0.05}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{66.33} & \multicolumn{1}{c}{77.00} & \multicolumn{1}{c}{44.78} & \multicolumn{1}{c}{51.87} & \multicolumn{1}{c}{53.53} & \multicolumn{1}{c|}{57.42} & \multicolumn{1}{c}{71.46} & \multicolumn{1}{c}{58.49} & \multicolumn{1}{c}{74.19} & \multicolumn{1}{c}{-15.56}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{\underline{84.03}} & \multicolumn{1}{c}{90.73} & \multicolumn{1}{c}{44.43} & \multicolumn{1}{c}{58.93} & \multicolumn{1}{c}{41.37} & \multicolumn{1}{c|}{54.25} & \multicolumn{1}{c}{69.96} & \multicolumn{1}{c}{62.29} & \multicolumn{1}{c}{77.32} & \multicolumn{1}{c}{-9.20}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{80.83} & \multicolumn{1}{c}{78.00} & \multicolumn{1}{c}{47.01} & \multicolumn{1}{c}{\textbf{69.63}} & \multicolumn{1}{c}{\textbf{65.83}} & \multicolumn{1}{c|}{57.92} & \multicolumn{1}{c}{75.98} & \multicolumn{1}{c}{\underline{66.54}} & \multicolumn{1}{c}{\underline{78.76}} & \multicolumn{1}{c}{-11.33}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{\textbf{87.43}} & \multicolumn{1}{c}{\textbf{93.07}} & \multicolumn{1}{c}{46.96} & \multicolumn{1}{c}{\underline{68.13}} & \multicolumn{1}{c}{\underline{65.70}} & \multicolumn{1}{c|}{56.69} & \multicolumn{1}{c}{75.87} & \multicolumn{1}{c}{\textbf{69.66}} & \multicolumn{1}{c}{\textbf{81.60}} & \multicolumn{1}{c}{-7.45}\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright}p{2.0cm} *{10}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{RS} & \multicolumn{1}{c}{Med} & \multicolumn{1}{c}{AD} & \multicolumn{1}{c}{Sci} & \multicolumn{1}{c|}{Fin} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{32.29} & \multicolumn{1}{c}{28.28} & \multicolumn{1}{c}{15.59} & \multicolumn{1}{c}{35.55} & \multicolumn{1}{c|}{62.56} & \multicolumn{1}{c}{34.85} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{78.15} & \multicolumn{1}{c}{58.20} & \multicolumn{1}{c}{52.77} & \multicolumn{1}{c}{49.32} & \multicolumn{1}{c|}{88.02} & \multicolumn{1}{c}{65.29} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{69.65} & \multicolumn{1}{c}{41.59} & \multicolumn{1}{c}{25.43} & \multicolumn{1}{c}{40.88} & \multicolumn{1}{c|}{87.45} & \multicolumn{1}{c}{64.98} & \multicolumn{1}{c}{53.00} & \multicolumn{1}{c}{61.13} & \multicolumn{1}{c}{-14.97}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{74.64} & \multicolumn{1}{c}{44.42} & \multicolumn{1}{c}{30.02} & \multicolumn{1}{c}{41.47} & \multicolumn{1}{c|}{87.15} & \multicolumn{1}{c}{\underline{65.16}} & \multicolumn{1}{c}{55.54} & \multicolumn{1}{c}{62.12} & \multicolumn{1}{c}{-12.53}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{\underline{77.54}} & \multicolumn{1}{c}{41.85} & \multicolumn{1}{c}{27.62} & \multicolumn{1}{c}{40.13} & \multicolumn{1}{c|}{86.75} & \multicolumn{1}{c}{64.94} & \multicolumn{1}{c}{54.78} & \multicolumn{1}{c}{61.76} & \multicolumn{1}{c}{-12.71}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{53.63} & \multicolumn{1}{c}{45.68} & \multicolumn{1}{c}{40.77} & \multicolumn{1}{c}{41.81} & \multicolumn{1}{c|}{87.82} & \multicolumn{1}{c}{53.87} & \multicolumn{1}{c}{53.94} & \multicolumn{1}{c}{49.67} & \multicolumn{1}{c}{\textbf{0.09}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt*} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{\textbf{78.67}} & \multicolumn{1}{c}{\textbf{51.37}} & \multicolumn{1}{c}{\textbf{47.80}} & \multicolumn{1}{c}{\underline{43.29}} & \multicolumn{1}{c|}{87.78} & \multicolumn{1}{c}{61.84} & \multicolumn{1}{c}{\textbf{61.78}} & \multicolumn{1}{c}{\textbf{64.05}} & \multicolumn{1}{c}{-\underline{0.07}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{71.34} & \multicolumn{1}{c}{46.84} & \multicolumn{1}{c}{26.33} & \multicolumn{1}{c}{41.17} & \multicolumn{1}{c|}{\underline{88.74}} & \multicolumn{1}{c}{\textbf{66.06}} & \multicolumn{1}{c}{54.88} & \multicolumn{1}{c}{61.79} & \multicolumn{1}{c}{-13.97}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{74.31} & \multicolumn{1}{c}{48.95} & \multicolumn{1}{c}{33.21} & \multicolumn{1}{c}{38.54} & \multicolumn{1}{c|}{81.55} & \multicolumn{1}{c}{60.77} & \multicolumn{1}{c}{55.31} & \multicolumn{1}{c}{60.68} & \multicolumn{1}{c}{-6.82}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{77.26} & \multicolumn{1}{c}{\underline{50.37}} & \multicolumn{1}{c}{37.21} & \multicolumn{1}{c}{40.87} & \multicolumn{1}{c|}{86.82} & \multicolumn{1}{c}{65.01} & \multicolumn{1}{c}{58.51} & \multicolumn{1}{c}{63.63} & \multicolumn{1}{c}{-8.13}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{76.49} & \multicolumn{1}{c}{44.48} & \multicolumn{1}{c}{\underline{44.84}} & \multicolumn{1}{c}{\textbf{46.61}} & \multicolumn{1}{c|}{\textbf{89.22}} & \multicolumn{1}{c}{64.78} & \multicolumn{1}{c}{\underline{60.33}} & \multicolumn{1}{c}{\underline{63.93}} & \multicolumn{1}{c}{-5.57}\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright}p{2.0cm} *{9}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{OCR} & \multicolumn{1}{c}{Math} & \multicolumn{1}{c}{VP} & \multicolumn{1}{c|}{APP} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{31.20} & \multicolumn{1}{c}{30.20} & \multicolumn{1}{c}{60.79} & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c}{33.05} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{33.60} & \multicolumn{1}{c}{ 36.50} & \multicolumn{1}{c}{65.10} & \multicolumn{1}{c|}{\underline{32.50}} & \multicolumn{1}{c}{41.93} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{23.60} & \multicolumn{1}{c}{\textbf{33.70}} & \multicolumn{1}{c}{55.84} & \multicolumn{1}{c|}{\underline{32.50}} & \multicolumn{1}{c}{\textbf{41.28}} & \multicolumn{1}{c}{36.41} & \multicolumn{1}{c}{36.58} & \multicolumn{1}{c}{-6.49}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{29.60} & \multicolumn{1}{c}{32.90} & \multicolumn{1}{c}{52.41} & \multicolumn{1}{c|}{\textbf{33.75}} & \multicolumn{1}{c}{39.72} & \multicolumn{1}{c}{37.17} & \multicolumn{1}{c}{35.42} & \multicolumn{1}{c}{-3.41}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{26.70} & \multicolumn{1}{c}{32.80} & \multicolumn{1}{c}{56.85} & \multicolumn{1}{c|}{27.22} & \multicolumn{1}{c}{39.45} & \multicolumn{1}{c}{35.89} & \multicolumn{1}{c}{36.07} & \multicolumn{1}{c}{-4.75}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{\underline{31.80}} & \multicolumn{1}{c}{\underline{32.50}} & \multicolumn{1}{c}{\textbf{60.53}} & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c}{33.61} & \multicolumn{1}{c}{33.71} & \multicolumn{1}{c}{34.16} & \multicolumn{1}{c}{\textbf{0.13}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{19.90} & \multicolumn{1}{c}{32.70} & \multicolumn{1}{c}{53.43} & \multicolumn{1}{c|}{30.69} & \multicolumn{1}{c}{40.50} & \multicolumn{1}{c}{34.18} & \multicolumn{1}{c}{35.65} & \multicolumn{1}{c}{-8.43}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{24.60} & \multicolumn{1}{c}{32.10} & \multicolumn{1}{c}{46.32} & \multicolumn{1}{c|}{28.75} & \multicolumn{1}{c}{37.98} & \multicolumn{1}{c}{32.94} & \multicolumn{1}{c}{34.60} & \multicolumn{1}{c}{-6.72}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{26.00} & \multicolumn{1}{c}{\underline{33.40}} & \multicolumn{1}{c}{57.74} & \multicolumn{1}{c|}{\textbf{33.75}} & \multicolumn{1}{c}{\underline{40.99}} & \multicolumn{1}{c}{\underline{37.72}} & \multicolumn{1}{c}{\textbf{36.59}} & \multicolumn{1}{c}{-4.35}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{\textbf{32.90}} & \multicolumn{1}{c}{33.10} & \multicolumn{1}{c}{\underline{60.15}} & \multicolumn{1}{c|}{30.14} & \multicolumn{1}{c}{39.02} & \multicolumn{1}{c}{\textbf{39.07}} & \multicolumn{1}{c}{\underline{36.57}} & \multicolumn{1}{c}{\underline{0.07}}\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright}p{2.0cm} *{11}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{ImgNet-R} & \multicolumn{1}{c}{ArxivQA} & \multicolumn{1}{c}{VizWiz} & \multicolumn{1}{c}{IconQA} & \multicolumn{1}{c}{CLEVR} & \multicolumn{1}{c|}{Flickr30k} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{21.10} & \multicolumn{1}{c}{63.20} & \multicolumn{1}{c}{40.59} & \multicolumn{1}{c}{24.70} & \multicolumn{1}{c}{21.20} & \multicolumn{1}{c|}{44.67} & \multicolumn{1}{c}{35.91} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{91.67} & \multicolumn{1}{c}{90.83} & \multicolumn{1}{c}{57.87} & \multicolumn{1}{c}{78.43} & \multicolumn{1}{c}{76.63} & \multicolumn{1}{c|}{61.72} & \multicolumn{1}{c}{76.19} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{76.50} & \multicolumn{1}{c}{78.60} & \multicolumn{1}{c}{45.57} & \multicolumn{1}{c}{\underline{71.13}} & \multicolumn{1}{c}{61.63} & \multicolumn{1}{c|}{\textbf{58.82}} & \multicolumn{1}{c}{\underline{79.20}} & \multicolumn{1}{c}{65.38} & \multicolumn{1}{c}{80.66} & \multicolumn{1}{c}{-16.59}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{\underline{90.30}} & \multicolumn{1}{c}{93.53} & \multicolumn{1}{c}{46.26} & \multicolumn{1}{c}{68.40} & \multicolumn{1}{c}{65.17} & \multicolumn{1}{c|}{56.06} & \multicolumn{1}{c}{70.97} & \multicolumn{1}{c}{69.95} & \multicolumn{1}{c}{81.23} & \multicolumn{1}{c}{\underline{-1.22}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{68.57} & \multicolumn{1}{c}{80.47} & \multicolumn{1}{c}{45.43} & \multicolumn{1}{c}{69.23} & \multicolumn{1}{c}{65.93} & \multicolumn{1}{c|}{\underline{58.57}} & \multicolumn{1}{c}{\textbf{79.25}} & \multicolumn{1}{c}{64.70} & \multicolumn{1}{c}{80.07} & \multicolumn{1}{c}{-17.46}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{57.10} & \multicolumn{1}{c}{63.90} & \multicolumn{1}{c}{42.11} & \multicolumn{1}{c}{37.40} & \multicolumn{1}{c}{47.50} & \multicolumn{1}{c|}{45.76} & \multicolumn{1}{c}{48.98} & \multicolumn{1}{c}{48.96} & \multicolumn{1}{c}{53.52} & \multicolumn{1}{c}{\textbf{-0.02}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{74.23} & \multicolumn{1}{c}{78.77} & \multicolumn{1}{c}{44.77} & \multicolumn{1}{c}{53.90} & \multicolumn{1}{c}{\textbf{72.73}} & \multicolumn{1}{c|}{58.23} & \multicolumn{1}{c}{71.39} & \multicolumn{1}{c}{63.77} & \multicolumn{1}{c}{77.44} & \multicolumn{1}{c}{-9.15}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{90.00} & \multicolumn{1}{c}{\underline{93.77}} & \multicolumn{1}{c}{\textbf{50.49}} & \multicolumn{1}{c}{71.03} & \multicolumn{1}{c}{61.10} & \multicolumn{1}{c|}{55.08} & \multicolumn{1}{c}{76.29} & \multicolumn{1}{c}{\underline{70.25}} & \multicolumn{1}{c}{\underline{82.97}} & \multicolumn{1}{c}{-7.25}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{85.93} & \multicolumn{1}{c}{76.90} & \multicolumn{1}{c}{47.42} & \multicolumn{1}{c}{69.77} & \multicolumn{1}{c}{63.37} & \multicolumn{1}{c|}{58.19} & \multicolumn{1}{c}{73.55} & \multicolumn{1}{c}{66.93} & \multicolumn{1}{c}{79.44} & \multicolumn{1}{c}{-7.94}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{\textbf{92.13}} & \multicolumn{1}{c}{\textbf{94.13}} & \multicolumn{1}{c}{\underline{48.11}} & \multicolumn{1}{c}{\textbf{73.90}} & \multicolumn{1}{c}{\underline{67.53}} & \multicolumn{1}{c|}{58.06} & \multicolumn{1}{c}{78.92} & \multicolumn{1}{c}{\textbf{72.31}} & \multicolumn{1}{c}{\textbf{84.24}} & \multicolumn{1}{c}{-7.93}\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright}p{2.0cm} *{10}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{RS} & \multicolumn{1}{c}{Med} & \multicolumn{1}{c}{AD} & \multicolumn{1}{c}{Sci} & \multicolumn{1}{c|}{Fin} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{31.16} & \multicolumn{1}{c}{29.81} & \multicolumn{1}{c}{14.06} & \multicolumn{1}{c}{33.93} & \multicolumn{1}{c|}{64.32} & \multicolumn{1}{c}{34.66} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{81.49} & \multicolumn{1}{c}{ 66.42} & \multicolumn{1}{c}{54.56} & \multicolumn{1}{c}{54.48} & \multicolumn{1}{c|}{\underline{91.24}} & \multicolumn{1}{c}{69.64} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{69.93} & \multicolumn{1}{c}{52.17} & \multicolumn{1}{c}{33.04} & \multicolumn{1}{c}{42.67} & \multicolumn{1}{c|}{91.07} & \multicolumn{1}{c}{69.06} & \multicolumn{1}{c}{57.78} & \multicolumn{1}{c}{65.22} & \multicolumn{1}{c}{-14.11}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{74.48} & \multicolumn{1}{c}{54.16} & \multicolumn{1}{c}{39.60} & \multicolumn{1}{c}{\underline{48.30}} & \multicolumn{1}{c|}{88.54} & \multicolumn{1}{c}{65.51} & \multicolumn{1}{c}{61.02} & \multicolumn{1}{c}{65.83} & \multicolumn{1}{c}{\underline{-5.62}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{69.90} & \multicolumn{1}{c}{52.08} & \multicolumn{1}{c}{33.17} & \multicolumn{1}{c}{42.19} & \multicolumn{1}{c|}{90.58} & \multicolumn{1}{c}{68.83} & \multicolumn{1}{c}{57.58} & \multicolumn{1}{c}{65.97} & \multicolumn{1}{c}{-14.06}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{50.20} & \multicolumn{1}{c}{30.95} & \multicolumn{1}{c}{14.11} & \multicolumn{1}{c}{33.91} & \multicolumn{1}{c|}{65.45} & \multicolumn{1}{c}{38.93} & \multicolumn{1}{c}{38.92} & \multicolumn{1}{c}{38.70} & \multicolumn{1}{c}{\textbf{-0.01}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{\underline{78.12}} & \multicolumn{1}{c}{52.51} & \multicolumn{1}{c}{35.53} & \multicolumn{1}{c}{42.69} & \multicolumn{1}{c|}{\underline{91.24}} & \multicolumn{1}{c}{\underline{69.22}} & \multicolumn{1}{c}{60.02} & \multicolumn{1}{c}{67.60} & \multicolumn{1}{c}{-11.51}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{75.40} & \multicolumn{1}{c}{\textbf{57.66}} & \multicolumn{1}{c}{36.73} & \multicolumn{1}{c}{41.48} & \multicolumn{1}{c|}{88.59} & \multicolumn{1}{c}{65.26} & \multicolumn{1}{c}{59.97} & \multicolumn{1}{c}{65.94} & \multicolumn{1}{c}{-6.61}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{\textbf{78.21}} & \multicolumn{1}{c}{\underline{57.59}} & \multicolumn{1}{c}{\textbf{51.45}} & \multicolumn{1}{c}{44.65} & \multicolumn{1}{c|}{\textbf{91.37}} & \multicolumn{1}{c}{\textbf{69.55}} & \multicolumn{1}{c}{\textbf{64.65}} & \multicolumn{1}{c}{\textbf{68.84}} & \multicolumn{1}{c}{-6.12}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{77.90} & \multicolumn{1}{c}{47.50} & \multicolumn{1}{c}{\underline{49.13}} & \multicolumn{1}{c}{\textbf{49.37}} & \multicolumn{1}{c|}{90.92} & \multicolumn{1}{c}{68.55} & \multicolumn{1}{c}{\underline{62.96}} & \multicolumn{1}{c}{\underline{67.81}} & \multicolumn{1}{c}{-6.98}\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright}p{2.0cm} *{9}{>{\centering\arraybackslash}p{1.2cm}}}
\toprule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Method} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{Venue} & \multicolumn{1}{c}{OCR} & \multicolumn{1}{c}{Math} & \multicolumn{1}{c}{VP} & \multicolumn{1}{c|}{APP} & \multicolumn{1}{c}{MFT~($\uparrow$)} & \multicolumn{1}{c}{MFN~($\uparrow$)} & \multicolumn{1}{c}{MAA~($\uparrow$)} & \multicolumn{1}{c}{BWT~($\uparrow$)}\\
\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Zero-shot} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{30.00} & \multicolumn{1}{c}{31.20} & \multicolumn{1}{c}{56.09} & \multicolumn{1}{c|}{2.50} & \multicolumn{1}{c}{29.95} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{Individual} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{-} & \multicolumn{1}{c}{32.20} & \multicolumn{1}{c}{33.40} & \multicolumn{1}{c}{67.77} & \multicolumn{1}{c|}{33.75} & \multicolumn{1}{c}{41.78} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-}\\
\midrule\midrule
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{LoRA-FT} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICLR-22} & \multicolumn{1}{c}{21.40} & \multicolumn{1}{c}{32.80} & \multicolumn{1}{c}{60.28} & \multicolumn{1}{c|}{29.86} & \multicolumn{1}{c}{40.85} & \multicolumn{1}{c}{36.09} & \multicolumn{1}{c}{\underline{36.38}} & \multicolumn{1}{c}{-6.35}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{O-LoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-23} & \multicolumn{1}{c}{25.50} & \multicolumn{1}{c}{32.30} & \multicolumn{1}{c}{\underline{64.59}} & \multicolumn{1}{c|}{24.44} & \multicolumn{1}{c}{38.64} & \multicolumn{1}{c}{\underline{36.71}} & \multicolumn{1}{c}{36.05} & \multicolumn{1}{c}{-2.57}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{MoELoRA} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{NeurIPS-24} & \multicolumn{1}{c}{17.20} & \multicolumn{1}{c}{32.70} & \multicolumn{1}{c}{55.33} & \multicolumn{1}{c|}{\underline{32.50}} & \multicolumn{1}{c}{\underline{41.41}} & \multicolumn{1}{c}{34.43} & \multicolumn{1}{c}{35.36} & \multicolumn{1}{c}{-9.30}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{ModalPrompt} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{EMNLP-25} & \multicolumn{1}{c}{\underline{25.90}} & \multicolumn{1}{c}{31.60} & \multicolumn{1}{c}{55.58} & \multicolumn{1}{c|}{11.39} & \multicolumn{1}{c}{32.55} & \multicolumn{1}{c}{31.12} & \multicolumn{1}{c}{31.44} & \multicolumn{1}{c}{\underline{-1.90}}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{CL-MoE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{CVPR-25} & \multicolumn{1}{c}{25.10} & \multicolumn{1}{c}{31.90} & \multicolumn{1}{c}{60.91} & \multicolumn{1}{c|}{27.50} & \multicolumn{1}{c}{40.15} & \multicolumn{1}{c}{36.35} & \multicolumn{1}{c}{35.75} & \multicolumn{1}{c}{-5.06}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{HiDE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ACL-25} & \multicolumn{1}{c}{17.80} & \multicolumn{1}{c}{\underline{33.00}} & \multicolumn{1}{c}{41.12} & \multicolumn{1}{c|}{\textbf{33.33}} & \multicolumn{1}{c}{40.28} & \multicolumn{1}{c}{31.31} & \multicolumn{1}{c}{34.12} & \multicolumn{1}{c}{-11.96}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{SEFE} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICML-25} & \multicolumn{1}{c}{19.00} & \multicolumn{1}{c}{32.20} & \multicolumn{1}{c}{62.18} & \multicolumn{1}{c|}{31.94} & \multicolumn{1}{c}{\textbf{41.45}} & \multicolumn{1}{c}{36.33} & \multicolumn{1}{c}{36.29} & \multicolumn{1}{c}{-6.83}\\
\multicolumn{1}{>{\raggedright}p{2.5cm}|}{DISCO} & \multicolumn{1}{>{\raggedright}p{2.0cm}|}{ICCV-25} & \multicolumn{1}{c}{\textbf{30.60}} & \multicolumn{1}{c}{\textbf{33.10}} & \multicolumn{1}{c}{\textbf{65.36}} & \multicolumn{1}{c|}{27.50} & \multicolumn{1}{c}{39.21} & \multicolumn{1}{c}{\textbf{39.14}} & \multicolumn{1}{c}{\textbf{36.73}} & \multicolumn{1}{c}{\textbf{-0.10}}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
\midrule
ImgNet-R & 92.00 & & & & & \\
ArxivQA & 90.63 & 91.03 & & & & \\
VizWiz & 74.00 & 91.40 & 61.90 & & & \\
IconQA & 72.73 & 78.53 & 53.03 & 79.87 & & \\
CLEVR & 68.97 & 77.60 & 49.43 & 67.67 & 78.33 & \\
Flickr30k & 58.03 & 77.63 & 44.39 & 67.40 & 61.77 & 58.22 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
\midrule
ImgNet-R & 91.40 & & & & & \\
ArxivQA & 90.07 & 94.73 & & & & \\
VizWiz & 81.50 & 91.70 & 61.59 & & & \\
IconQA & 82.40 & 77.73 & 54.06 & 76.63 & & \\
CLEVR & 81.07 & 77.87 & 50.62 & 62.00 & 73.53 & \\
Flickr30k & 77.50 & 78.07 & 44.50 & 63.13 & 64.73 & 58.16 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 91.23 &  &  &  &  &  \\
       ArxivQA & 90.07 & 92.80 &  &  &  &  \\
       VizWiz & 80.30 & 92.03 & 60.22 &  &  &  \\
       IconQA & 80.53 & 77.20 & 51.19 & 53.73 &  &  \\
       CLEVR & 79.37 & 77.40 & 48.68 & 51.30 & 71.67 & \\
       Flickr30k & 70.07 & 77.70 & 44.69 & 50.03 & 54.03 & 57.34  \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 51.10 &  &  &  &  &   \\
       ArxivQA & 51.03 & 87.37 &  &  &  &  \\
       VizWiz & 51.10 & 87.37 & 48.14 &  &  &  \\
       IconQA & 51.20 & 87.27 & 48.03 & 39.30 &  &  \\
       CLEVR & 51.17 & 87.23 & 47.96 & 39.40 & 47.07 & \\
       Flickr30k & 51.07 & 87.27 & 48.11 & 39.23 & 46.57 & 42.93  \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 91.30 &  &  &  &  &   \\
       ArxivQA & 87.40 & 92.27 &  &  &  &  \\
       VizWiz & 76.23 & 90.53 & 60.18 &  &  &  \\
       IconQA & 77.33 & 76.20 & 51.09 & 54.33 &  &  \\
       CLEVR & 75.73 & 75.70 & 48.27 & 52.80 & 73.23 & \\
       Flickr30k & 66.33 & 77.00 & 44.78 & 51.87 & 53.53 & 57.42  \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 90.87 &  &  &  &  &   \\
       ArxivQA & 88.83 & 92.27 &  &  &  &  \\
       VizWiz & 88.17 & 91.90 & 54.46 &  &  &  \\
       IconQA & 87.00 & 89.70 & 46.51 & 73.13 &  &  \\
       CLEVR & 86.23 & 90.07 & 44.28 & 64.37 & 54.77 & \\
       Flickr30k & 84.03 & 90.73 & 44.43 & 58.93 & 41.37 & 54.25  \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 90.80 &  &  &  &  &   \\
       ArxivQA & 90.23 & 91.23 &  &  &  &  \\
       VizWiz & 83.60 & 89.73 & 61.24 &  &  &  \\
       IconQA & 84.17 & 77.20 & 56.36 & 78.93 &  &  \\
       CLEVR & 82.90 & 77.13 & 53.54 & 71.43 & 75.73 & \\
       Flickr30k & 80.83 & 78.00 & 47.01 & 69.63 & 65.83 & 57.92  \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
       ImgNet-R & 90.97 &  &  &  &  &   \\
       ArxivQA & 90.07 & 91.77 &  &  &  &  \\
       VizWiz & 89.40 & 92.53 & 61.39 &  &  &  \\
       IconQA & 88.50 & 93.97 & 58.61 & 78.00 &  &  \\
       CLEVR & 88.03 & 93.40 & 57.11 & 70.93 & 76.40 & \\
       Flickr30k & 87.43 & 93.07 & 46.96 & 68.13 & 65.70 & 56.69  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
\midrule
ImgNet-R & 95.40 & & & & & \\
ArxivQA & 94.40 & 92.70 & & & & \\
VizWiz & 87.50 & 92.73 & 62.53 & & & \\
IconQA & 86.10 & 78.63 & 54.95 & 82.87 & & \\
CLEVR & 83.27 & 78.33 & 49.92 & 71.07 & 82.87 & \\
Flickr30k & 76.50 & 78.60 & 45.57 & 71.13 & 61.63 & 58.82 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
\midrule
ImgNet-R & 94.57 & & & & & \\
ArxivQA & 94.30 & 94.93 & & & & \\
VizWiz & 92.30 & 94.30 & 60.77 & & & \\
IconQA & 91.37 & 92.90 & 50.81 & 71.60 & & \\
CLEVR & 91.23 & 93.73 & 45.70 & 67.00 & 47.87 & \\
Flickr30k & 90.30 & 93.53 & 46.26 & 68.40 & 65.17 & 56.06 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 95.00 & & & & & \\
    ArxivQA & 93.57 & 93.73 & & & & \\
    VizWiz & 84.57 & 93.63 & 62.68 & & & \\
    IconQA & 81.43 & 79.30 & 57.85 & 82.23 & & \\
    CLEVR & 76.57 & 79.63 & 49.57 & 68.93 & 83.30 & \\
    Flickr30k & 68.57 & 80.47 & 45.43 & 69.23 & 65.93 & 58.57 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 57.37 & & & & & \\
    ArxivQA & 57.40 & 63.87 & & & & \\
    VizWiz & 57.27 & 63.83 & 42.14 & & & \\
    IconQA & 57.30 & 63.87 & 42.03 & 37.20 & & \\
    CLEVR & 57.30 & 63.97 & 41.96 & 37.33 & 47.53 & \\
    Flickr30k & 57.10 & 63.90 & 42.11 & 37.40 & 47.50 & 45.76 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 94.63 & & & & & \\
    ArxivQA & 93.93 & 93.57 & & & & \\
    VizWiz & 85.37 & 91.73 & 61.60 & & & \\
    IconQA & 82.70 & 78.47 & 52.80 & 57.40 & & \\
    CLEVR & 80.43 & 78.47 & 48.24 & 55.23 & 62.93 & \\
    Flickr30k & 74.23 & 78.77 & 44.77 & 53.90 & 72.73 & 58.23 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 95.20 & & & & & \\
    ArxivQA & 94.90 & 93.73 & & & & \\
    VizWiz & 93.97 & 93.67 & 59.70 & & & \\
    IconQA & 92.33 & 93.57 & 52.43 & 80.33 & & \\
    CLEVR & 91.70 & 93.80 & 48.39 & 72.17 & 73.70 & \\
    Flickr30k & 90.00 & 93.77 & 50.49 & 71.03 & 61.10 & 55.08 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.49\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 94.60 & & & & & \\
    ArxivQA & 94.10 & 92.97 & & & & \\
    VizWiz & 90.47 & 90.10 & 61.37 & & & \\
    IconQA & 88.33 & 72.50 & 56.01 & 74.50 & & \\
    CLEVR & 87.50 & 75.97 & 49.66 & 67.80 & 59.67 & \\
    Flickr30k & 85.93 & 76.90 & 47.42 & 69.77 & 63.37 & 58.19 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & ImgNet-R & ArxivQA & VizWiz & IconQA & CLEVR & Flickr30k \\
    \midrule
    ImgNet-R & 95.37 & & & & & \\
    ArxivQA & 94.43 & 92.43 & & & & \\
    VizWiz & 94.07 & 93.33 & 61.99 & & & \\
    IconQA & 92.80 & 93.80 & 58.35 & 83.07 & & \\
    CLEVR & 92.20 & 93.90 & 52.89 & 74.50 & 82.60 & \\
    Flickr30k & 92.13 & 94.13 & 48.11 & 73.90 & 67.53 & 58.06 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & RS & Med & AD & Sci & Fin \\
\midrule
RS & 78.32 & & & & \\
Med & 74.68 & 57.53 & & & \\
AD & 68.93 & 47.19 & 52.15 & & \\
Sci & 75.12 & 45.56 & 38.46 & 49.44 & \\
Fin & 69.65 & 41.59 & 25.43 & 40.88 & 87.45 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & RS & Med & AD & Sci & Fin \\
\midrule
RS & 79.25 & & & & \\
Med & 74.05 & 56.52 & & & \\
AD & 76.06 & 43.71 & 52.32 & & \\
Sci & 76.60 & 44.87 & 40.57 & 50.58 & \\
Fin & 74.64 & 44.42 & 30.02 & 41.47 & 87.15 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 79.09 & & & & \\
    Med & 74.78 & 58.73 & & & \\
    AD & 77.69 & 43.72 & 51.47 & & \\
    Sci & 76.87 & 43.79 & 32.81 & 48.67 & \\
    Fin & 77.54 & 41.85 & 27.62 & 40.13 & 86.75 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 53.12 & & & & \\
    Med & 53.02 & 45.82 & & & \\
    AD & 53.14 & 45.77 & 40.78 & & \\
    Sci & 53.03 & 45.65 & 40.78 & 41.83 & \\
    Fin & 53.63 & 45.68 & 40.77 & 41.81 & 87.82 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 79.08 & & & & \\
    Med & 73.48 & 60.56 & & & \\
    AD & 72.61 & 44.42 & 51.62 & & \\
    Sci & 71.02 & 48.04 & 37.70 & 50.28 & \\
    Fin & 71.34 & 46.84 & 26.33 & 41.17 & 88.74 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 78.14 & & & & \\
    Med & 74.26 & 58.05 & & & \\
    AD & 74.90 & 42.94 & 39.65 & & \\
    Sci & 75.43 & 44.91 & 38.33 & 46.44 & \\
    Fin & 74.31 & 48.95 & 33.21 & 38.54 & 81.55 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 78.27 & & & & \\
    Med & 76.32 & 58.42 & & & \\
    AD & 77.22 & 49.13 & 52.49 & & \\
    Sci & 77.83 & 47.70 & 43.01 & 49.04 & \\
    Fin & 77.26 & 50.37 & 37.21 & 40.87 & 86.82 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 79.00 & & & & \\
    Med & 77.35 & 52.77 & & & \\
    AD & 77.60 & 50.01 & 52.22 & & \\
    Sci & 76.63 & 44.90 & 49.04 & 50.69 & \\
    Fin & 76.49 & 44.48 & 44.84 & 46.61 & 89.22 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & RS & Med & AD & Sci & Fin \\
\midrule
RS & 81.29 & & & & \\
Med & 75.71 & 65.92 & & & \\
AD & 69.38 & 56.87 & 53.56 & & \\
Sci & 71.12 & 53.75 & 46.83 & 53.48 & \\
Fin & 69.93 & 52.17 & 33.04 & 42.67 & 91.07 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & RS & Med & AD & Sci & Fin \\
\midrule
RS & 81.44 & & & & \\
Med & 79.98 & 64.78 & & & \\
AD & 77.75 & 57.91 & 42.41 & & \\
Sci & 76.53 & 53.90 & 38.92 & 50.40 & \\
Fin & 74.48 & 54.16 & 39.60 & 48.30 & 88.54 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 81.22 & & & & \\
    Med & 77.56 & 66.00 & & & \\
    AD & 74.56 & 58.74 & 53.62 & & \\
    Sci & 72.62 & 54.77 & 47.65 & 52.75 & \\
    Fin & 69.90 & 52.08 & 33.17 & 42.19 & 90.58 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 50.16 & & & & \\
    Med & 50.02 & 31.00 & & & \\
    AD & 49.97 & 30.92 & 14.07 & & \\
    Sci & 49.95 & 30.90 & 14.09 & 33.99 & \\
    Fin & 50.20 & 30.95 & 14.11 & 33.91 & 65.45 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 81.55 & & & & \\
    Med & 78.51 & 66.85 & & & \\
    AD & 78.41 & 61.00 & 53.54 & & \\
    Sci & 78.44 & 57.37 & 49.07 & 52.94 & \\
    Fin & 78.12 & 52.51 & 35.53 & 42.69 & 91.24 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 81.24 & & & & \\
    Med & 79.59 & 64.71 & & & \\
    AD & 78.85 & 58.37 & 41.75 & & \\
    Sci & 78.33 & 58.51 & 39.94 & 49.99 & \\
    Fin & 75.40 & 57.66 & 36.73 & 41.48 & 88.59 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 80.43 & & & & \\
    Med & 78.01 & 67.62 & & & \\
    AD & 79.04 & 62.36 & 54.46 & & \\
    Sci & 78.48 & 58.15 & 53.53 & 53.88 & \\
    Fin & 78.21 & 57.59 & 51.45 & 44.65 & 91.37 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & RS & Med & AD & Sci & Fin \\
    \midrule
    RS & 81.49 & & & & \\
    Med & 80.14 & 63.05 & & & \\
    AD & 78.87 & 57.42 & 53.77 & & \\
    Sci & 78.67 & 52.80 & 53.56 & 53.52 & \\
    Fin & 77.90 & 47.50 & 49.13 & 49.37 & 90.92 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & OCR & Math & VP & APP \\
\midrule
OCR & 33.30 & & & \\
Math & 32.60 & 34.20 & & \\
VP & 31.70 & 32.80 & 65.10 & \\
APP & 23.60 & 33.70 & 55.84 & 32.50 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & OCR & Math & VP & APP \\
\midrule
OCR & 32.90 & & & \\
Math & 29.80 & 33.60 & & \\
VP & 27.40 & 33.70 & 58.63 & \\
APP & 29.60 & 32.90 & 52.41 & 33.75 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & OCR & Math & VP & APP \\
    \midrule
    OCR & 32.70 & & & \\
    Math & 32.50 & 33.30 & & \\
    VP & 30.80 & 33.00 & 64.59 & \\
    APP & 26.70 & 32.80 & 56.85 & 27.22 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & OCR & Math & VP & APP \\
    \midrule
    OCR & 31.30 & & & \\
    Math & 30.80 & 30.20 & & \\
    VP & 28.10 & 32.40 & 62.94 & \\
    APP & 31.80 & 32.50 & 60.53 & 10.00 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & OCR & Math & VP & APP \\
    \midrule
    OCR & 33.00 & & & \\
    Math & 32.30 & 33.60 & & \\
    VP & 30.20 & 32.50 & 64.72 & \\
    APP & 19.90 & 32.70 & 53.43 & 30.69 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & OCR & Math & VP & APP \\
    \midrule
    OCR & 33.40 & & & \\
    Math & 30.90 & 32.80 & & \\
    VP & 30.40 & 33.30 & 56.98 & \\
    APP & 24.60 & 32.10 & 46.32 & 28.75 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & OCR & Math & VP & APP \\
    \midrule
    OCR & 33.00 & & & \\
    Math & 32.20 & 32.60 & & \\
    VP & 31.80 & 33.30 & 64.59 & \\
    APP & 26.00 & 33.40 & 57.74 & 33.75 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & OCR & Math & VP & APP \\
    \midrule
    OCR & 32.90 & & & \\
    Math & 31.80 & 33.40 & & \\
    VP & 31.00 & 34.50 & 59.64 & \\
    APP & 32.90 & 33.10 & 60.15 & 30.14 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{LoRA-FT} & OCR & Math & VP & APP \\
\midrule
OCR & 32.20 & & & \\
Math & 33.10 & 33.30 & & \\
VP & 31.80 & 32.30 & 68.02 & \\
APP & 21.40 & 32.80 & 60.28 & 29.86 \\
\bottomrule
\end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
\textbf{O-LoRA} & OCR & Math & VP & APP \\
\midrule
OCR & 32.70 & & & \\
Math & 31.10 & 34.20 & & \\
VP & 30.20 & 33.00 & 63.20 & \\
APP & 25.50 & 32.30 & 64.59 & 24.44 \\
\bottomrule
\end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
        \textbf{MoELoRA} & OCR & Math & VP & APP \\
    \midrule
    OCR & 32.20 & & & \\
    Math & 29.90 & 33.30 & & \\
    VP & 29.20 & 32.80 & 67.64 & \\
    APP & 17.20 & 32.70 & 55.33 & 32.50 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{ModalPrompt} & OCR & Math & VP & APP \\
    \midrule
    OCR & 30.40 & & & \\
    Math & 30.40 & 31.50 & & \\
    VP & 11.50 & 31.50 & 56.89 & \\
    APP & 25.90 & 31.60 & 55.58 & 11.39 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{CL-MoE} & OCR & Math & VP & APP \\
    \midrule
    OCR & 31.80 & & & \\
    Math & 29.90 & 33.40 & & \\
    VP & 28.60 & 33.10 & 67.89 & \\
    APP & 25.10 & 31.90 & 60.91 & 27.50 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{HiDe} & OCR & Math & VP & APP \\
    \midrule
    OCR & 32.40 & & & \\
    Math & 29.70 & 33.60 & & \\
    VP & 28.60 & 33.00 & 61.80 & \\
    APP & 17.80 & 33.00 & 41.12 & 33.33 \\
    \bottomrule
    \end{tabular}}
\end{subtable}
\begin{subtable}[t]{0.45\linewidth}
    \centering
    \renewcommand{\arraystretch}{0.8} 
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{SEFE} & OCR & Math & VP & APP \\
    \midrule
    OCR & 32.60 & & & \\
    Math & 30.90 & 33.00 & & \\
    VP & 30.90 & 33.70 & 68.27 & \\
    APP & 19.00 & 32.20 & 62.18 & 31.94 \\
    \bottomrule
    \end{tabular}}
\end{subtable}\hfill
\begin{subtable}[t]{0.45\linewidth}
\centering
\renewcommand{\arraystretch}{0.8} 
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
       \textbf{DISCO} & OCR & Math & VP & APP \\
    \midrule
    OCR & 31.90 & & & \\
    Math & 31.70 & 34.00 & & \\
    VP & 32.10 & 33.50 & 63.45 & \\
    APP & 30.60 & 33.10 & 65.36 & 27.50 \\
    \bottomrule
    \end{tabular}
